Privacy-Preserving Policy Synthesis in Markov Decision Processes

In decision-making problems, the actions of an agent may reveal sensitive information that drives its decisions. For instance, a corporation's investment decisions may reveal its sensitive knowledge about market dynamics. To prevent this type of information leakage, we introduce a policy synthesis algorithm that protects the privacy of the transition probabilities in a Markov decision process. We use differential privacy as the mathematical definition of privacy. The algorithm first perturbs the transition probabilities using a mechanism that provides differential privacy. Then, based on the privatized transition probabilities, we synthesize a policy using dynamic programming. Our main contribution is to bound the "cost of privacy," i.e., the difference between the expected total rewards with privacy and the expected total rewards without privacy. We also show that computing the cost of privacy has time complexity that is polynomial in the parameters of the problem. Moreover, we establish that the cost of privacy increases with the strength of differential privacy protections, and we quantify this increase. Finally, numerical experiments on two example environments validate the established relationship between the cost of privacy and the strength of data privacy protections.

==> mdp.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm,
        scale = 0.6,transform shape]

  \node[state] (q0) [font=\fontsize{11}{0},scale = 1.6] {$s_0$};
  \node[state, label = {above left:\large\hspace{-0.5cm}\text{+1}}] (q1) [left of=q0, font=\fontsize{5}{5}, scale = 1.7] {Hit};
  \node[state, label = {above right:\large\hspace{0.2cm}\text{0}}] (q2) [right of=q0, font=\fontsize{5}{5}, scale = 1.6] {Miss};

    \path (q0) edge [bend right=40] node [ above] {startup 1, 0.9} (q1);
    \path (q0) edge [bend right=10] node [ above] {startup 2, 0.2} (q1);
    \path (q0) edge [bend left=10] node [ below] {startup 3, 0.8} (q1);
    \path (q0) edge [bend left=40] node [ below] {startup 4, 0.3} (q1);

    \path (q0) edge [bend left=40] node [ above] {startup 1, 0.1} (q2);
    \path (q0) edge [bend left=10] node [ above] {startup 2, 0.8} (q2);
    \path (q0) edge [bend right=10] node [ below] {startup 3, 0.2} (q2);
    \path (q0) edge [bend right=40] node [ below] {startup 4, 0.7} (q2);

\end{tikzpicture}

==> plots.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.980392156862745}
\definecolor{color1}{rgb}{0.87843137254902,1,1}
\definecolor{color2}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color3}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{groupplot}[group style={group name = my plots, group size=3 by 1, horizontal sep = 0.45in}, height = 1.7in, width = 0.34\textwidth]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle k\)},
ylabel = {Value functions},
xmajorgrids,
xmin=-0.95, xmax=41.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0.0516464111358635, ymax=1.13075461756078,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color1, fill opacity=0.5, very thin]
(axis cs:1,0.9988453981822)
--(axis cs:1,0.9988453981822)
--(axis cs:5,0.997543628166654)
--(axis cs:10,1)
--(axis cs:15,0.997241574710609)
--(axis cs:20,0.998537412065669)
--(axis cs:25,0.992961107014797)
--(axis cs:30,0.998787271563482)
--(axis cs:35,1)
--(axis cs:40,0.995295718265407)
--(axis cs:40,0.995295718265407)
--(axis cs:40,0.659791189094576)
--(axis cs:35,0.660198457311902)
--(axis cs:30,0.639601793195036)
--(axis cs:25,0.61605116891086)
--(axis cs:20,0.600523060707289)
--(axis cs:15,0.560526832044294)
--(axis cs:10,0.524716549118633)
--(axis cs:5,0.42185742004777)
--(axis cs:1,0.17329085294322)
--cycle;

\path [draw=color0, semithick]
(axis cs:1,0.993321170870778)
--(axis cs:1,1.00436962549362);

\path [draw=color0, semithick]
(axis cs:5,0.980694552692895)
--(axis cs:5,1.01439270364041);

\path [draw=color0, semithick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=color0, semithick]
(axis cs:15,0.985561016153003)
--(axis cs:15,1.00892213326822);

\path [draw=color0, semithick]
(axis cs:20,0.99078301741602)
--(axis cs:20,1.00629180671532);

\path [draw=color0, semithick]
(axis cs:25,0.972634865846381)
--(axis cs:25,1.01328734818321);

\path [draw=color0, semithick]
(axis cs:30,0.993225976899292)
--(axis cs:30,1.00434856622767);

\path [draw=color0, semithick]
(axis cs:35,1)
--(axis cs:35,1);

\path [draw=color0, semithick]
(axis cs:40,0.980394385077483)
--(axis cs:40,1.01019705145333);

\path [draw=color0, semithick]
(axis cs:1,0.100696784155178)
--(axis cs:1,0.245884921731262);

\path [draw=color0, semithick]
(axis cs:5,0.320944557956293)
--(axis cs:5,0.522770282139246);

\path [draw=color0, semithick]
(axis cs:10,0.450904096626152)
--(axis cs:10,0.598529001611114);

\path [draw=color0, semithick]
(axis cs:15,0.486654035960951)
--(axis cs:15,0.634399628127637);

\path [draw=color0, semithick]
(axis cs:20,0.549653208542071)
--(axis cs:20,0.651392912872506);

\path [draw=color0, semithick]
(axis cs:25,0.550507523430825)
--(axis cs:25,0.681594814390894);

\path [draw=color0, semithick]
(axis cs:30,0.595576583382062)
--(axis cs:30,0.68362700300801);

\path [draw=color0, semithick]
(axis cs:35,0.623674698579258)
--(axis cs:35,0.696722216044547);

\path [draw=color0, semithick]
(axis cs:40,0.61554729654149)
--(axis cs:40,0.704035081647661);

\path [draw=color2, line width=0.84pt]
(axis cs:1,0.835800407028053)
--(axis cs:1,1.08170424454146);

\path [draw=color2, line width=0.84pt]
(axis cs:5,0.86622162215267)
--(axis cs:5,1.01361585595448);

\path [draw=color2, line width=0.84pt]
(axis cs:10,0.863373215149659)
--(axis cs:10,0.983047630945558);

\path [draw=color2, line width=0.84pt]
(axis cs:15,0.836822031376878)
--(axis cs:15,0.972238633711973);

\path [draw=color2, line width=0.84pt]
(axis cs:20,0.858382243439217)
--(axis cs:20,0.959143402646618);

\path [draw=color2, line width=0.84pt]
(axis cs:25,0.864255724091751)
--(axis cs:25,0.961987214828185);

\path [draw=color2, line width=0.84pt]
(axis cs:30,0.862454497066882)
--(axis cs:30,0.951835469130038);

\path [draw=color2, line width=0.84pt]
(axis cs:35,0.876542561163196)
--(axis cs:35,0.952792517092064);

\path [draw=color2, line width=0.84pt]
(axis cs:40,0.86383562302142)
--(axis cs:40,0.945898235166577);

\path [draw=color3, semithick]
(axis cs:1,0.9)
--(axis cs:1,0.9);

\path [draw=color3, semithick]
(axis cs:5,0.9)
--(axis cs:5,0.9);

\path [draw=color3, semithick]
(axis cs:10,0.9)
--(axis cs:10,0.9);

\path [draw=color3, semithick]
(axis cs:15,0.9)
--(axis cs:15,0.9);

\path [draw=color3, semithick]
(axis cs:20,0.9)
--(axis cs:20,0.9);

\path [draw=color3, semithick]
(axis cs:25,0.9)
--(axis cs:25,0.9);

\path [draw=color3, semithick]
(axis cs:30,0.9)
--(axis cs:30,0.9);

\path [draw=color3, semithick]
(axis cs:35,0.9)
--(axis cs:35,0.9);

\path [draw=color3, semithick]
(axis cs:40,0.9)
--(axis cs:40,0.9);

\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid, rotate = 180}]
table {%
1 0.9988453981822
5 0.997543628166654
10 1
15 0.997241574710609
20 0.998537412065669
25 0.992961107014797
30 0.998787271563482
35 1
40 0.995295718265407
};
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid}]
table {%
1 0.17329085294322
5 0.42185742004777
10 0.524716549118633
15 0.560526832044294
20 0.600523060707289
25 0.61605116891086
30 0.639601793195036
35 0.660198457311902
40 0.659791189094576
};
\addplot [line width=0.84pt, color2]
table {%
1 0.958752325784758
5 0.939918739053577
10 0.923210423047609
15 0.904530332544425
20 0.908762823042918
25 0.913121469459968
30 0.90714498309846
35 0.91466753912763
40 0.904866929093999
};
\addplot [semithick, color3, dashed]
table {%
1 0.9
5 0.9
10 0.9
15 0.9
20 0.9
25 0.9
30 0.9
35 0.9
40 0.9
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend columns=2,
legend style={at={(-0.15,1.132)}, anchor=south, draw=white!80.0!black, fill=white!100!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=-0.95, xmax=41.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=1.02036430721041, ymax=6.11624827448566,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color1, fill opacity=0.5, very thin]
(axis cs:1,5.54727087119407)
--(axis cs:1,5.54727087119407)
--(axis cs:5,4.87992669688925)
--(axis cs:10,4.5936891569023)
--(axis cs:15,4.44997315778454)
--(axis cs:20,4.42829317719793)
--(axis cs:25,4.31381242671069)
--(axis cs:30,4.33101439184814)
--(axis cs:35,4.29079864738827)
--(axis cs:40,4.27622753073866)
--(axis cs:40,4.27622753073866)
--(axis cs:40,2.88616502367316)
--(axis cs:35,2.8401228502656)
--(axis cs:30,2.82703361684993)
--(axis cs:25,2.78201357388944)
--(axis cs:20,2.73090395406758)
--(axis cs:15,2.65537502029012)
--(axis cs:10,2.52304019855641)
--(axis cs:5,2.23260877043967)
--(axis cs:1,1.58668123651491)
--cycle;

\path [draw=color0, semithick]
(axis cs:1,5.20992455732408)
--(axis cs:1,5.88461718506406);

\path [draw=color0, semithick]
(axis cs:5,4.64108710544737)
--(axis cs:5,5.11876628833112);

\path [draw=color0, semithick]
(axis cs:10,4.40609272434135)
--(axis cs:10,4.78128558946326);

\path [draw=color0, semithick]
(axis cs:15,4.29211927311989)
--(axis cs:15,4.60782704244919);

\path [draw=color0, semithick]
(axis cs:20,4.25014983229254)
--(axis cs:20,4.60643652210331);

\path [draw=color0, semithick]
(axis cs:25,4.18059438617886)
--(axis cs:25,4.44703046724253);

\path [draw=color0, semithick]
(axis cs:30,4.22353632870813)
--(axis cs:30,4.43849245498816);

\path [draw=color0, semithick]
(axis cs:35,4.17189484761287)
--(axis cs:35,4.40970244716366);

\path [draw=color0, semithick]
(axis cs:40,4.15552885544054)
--(axis cs:40,4.39692620603677);

\path [draw=color0, semithick]
(axis cs:1,1.25199539663201)
--(axis cs:1,1.9213670763978);

\path [draw=color0, semithick]
(axis cs:5,1.99806533197164)
--(axis cs:5,2.4671522089077);

\path [draw=color0, semithick]
(axis cs:10,2.36779693303141)
--(axis cs:10,2.67828346408141);

\path [draw=color0, semithick]
(axis cs:15,2.51064618052745)
--(axis cs:15,2.80010386005279);

\path [draw=color0, semithick]
(axis cs:20,2.59554840897178)
--(axis cs:20,2.86625949916337);

\path [draw=color0, semithick]
(axis cs:25,2.6494535198989)
--(axis cs:25,2.91457362787998);

\path [draw=color0, semithick]
(axis cs:30,2.71046411690541)
--(axis cs:30,2.94360311679445);

\path [draw=color0, semithick]
(axis cs:35,2.76022400464571)
--(axis cs:35,2.92002169588548);

\path [draw=color0, semithick]
(axis cs:40,2.78614870861362)
--(axis cs:40,2.98618133873269);

\path [draw=color2, line width=0.84pt]
(axis cs:1,4.88193355946472)
--(axis cs:1,5.36482456665861);

\path [draw=color2, line width=0.84pt]
(axis cs:5,4.29201226700958)
--(axis cs:5,4.63278124302311);

\path [draw=color2, line width=0.84pt]
(axis cs:10,4.13168065130691)
--(axis cs:10,4.35122743030235);

\path [draw=color2, line width=0.84pt]
(axis cs:15,4.07428934608168)
--(axis cs:15,4.24818916687208);

\path [draw=color2, line width=0.84pt]
(axis cs:20,4.05779676759444)
--(axis cs:20,4.20431185206026);

\path [draw=color2, line width=0.84pt]
(axis cs:25,3.99086246612159)
--(axis cs:25,4.14396812490355);

\path [draw=color2, line width=0.84pt]
(axis cs:30,3.99462304078323)
--(axis cs:30,4.1396396559131);

\path [draw=color2, line width=0.84pt]
(axis cs:35,3.97568704707964)
--(axis cs:35,4.10923254882727);

\path [draw=color2, line width=0.84pt]
(axis cs:40,3.96289781370315)
--(axis cs:40,4.10254421415015);

\path [draw=color3, semithick]
(axis cs:1,3.56064333656573)
--(axis cs:1,3.56064333656573);

\path [draw=color3, semithick]
(axis cs:5,3.56064333656573)
--(axis cs:5,3.56064333656573);

\path [draw=color3, semithick]
(axis cs:10,3.56064333656573)
--(axis cs:10,3.56064333656573);

\path [draw=color3, semithick]
(axis cs:15,3.56064333656573)
--(axis cs:15,3.56064333656573);

\path [draw=color3, semithick]
(axis cs:20,3.56064333656573)
--(axis cs:20,3.56064333656573);

\path [draw=color3, semithick]
(axis cs:25,3.56064333656573)
--(axis cs:25,3.56064333656573);

\path [draw=color3, semithick]
(axis cs:30,3.56064333656573)
--(axis cs:30,3.56064333656573);

\path [draw=color3, semithick]
(axis cs:35,3.56064333656573)
--(axis cs:35,3.56064333656573);

\path [draw=color3, semithick]
(axis cs:40,3.56064333656573)
--(axis cs:40,3.56064333656573);

\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid, rotate = 180}]
table {%
1 5.54727087119407
5 4.87992669688925
10 4.5936891569023
15 4.44997315778454
20 4.42829317719793
25 4.31381242671069
30 4.33101439184814
35 4.29079864738827
40 4.27622753073866
};
\addlegendentry{Optimistic $\bar v^{\bar \pi}_0(s_0)$}
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={solid}]
table {%
1 1.58668123651491
5 2.23260877043967
10 2.52304019855641
15 2.65537502029012
20 2.73090395406758
25 2.78201357388944
30 2.82703361684993
35 2.8401228502656
40 2.88616502367316
};
\addlegendentry{Pessimistic $\ubar v^{\bar \pi}_0(s_0)$}
\addplot [line width=0.84pt, color2]
table {%
1 5.12337906306166
5 4.46239675501635
10 4.24145404080463
15 4.16123925647688
20 4.13105430982735
25 4.06741529551257
30 4.06713134834817
35 4.04245979795346
40 4.03272101392665
};
\addlegendentry{Private $V^{\bar \pi}_0(s_0)$}
\addplot [semithick, color3, dashed]
table {%
1 3.56064333656573
5 3.56064333656573
10 3.56064333656573
15 3.56064333656573
20 3.56064333656573
25 3.56064333656573
30 3.56064333656573
35 3.56064333656573
40 3.56064333656573
};
\addlegendentry{Non-private $V_0(s_0)$}


\nextgroupplot[
legend columns=1,
legend style={at={(0.5,1.132)}, anchor=south, draw=white!80.0!black, fill=white!100!black},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle k\)},
ylabel={Cost of privacy},
xmajorgrids,
xmin=-0.95, xmax=41.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=4.54078229189229,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color2, semithick]
(axis cs:1,3.53707886623886)
--(axis cs:1,4.38410040311947);

\path [draw=color2, semithick]
(axis cs:5,2.33237108888468)
--(axis cs:5,2.96226476401448);

\path [draw=color2, semithick]
(axis cs:10,1.83825169966645)
--(axis cs:10,2.30304621702534);

\path [draw=color2, semithick]
(axis cs:15,1.60452198462517)
--(axis cs:15,1.98467429036367);

\path [draw=color2, semithick]
(axis cs:20,1.52398816697595)
--(axis cs:20,1.87079027928475);

\path [draw=color2, semithick]
(axis cs:25,1.36411303583401)
--(axis cs:25,1.69948466980849);

\path [draw=color2, semithick]
(axis cs:30,1.3550403144729)
--(axis cs:30,1.65292123552352);

\path [draw=color2, semithick]
(axis cs:35,1.31306394836345)
--(axis cs:35,1.58828764588189);

\path [draw=color2, semithick]
(axis cs:40,1.25046262766315)
--(axis cs:40,1.52966238646785);

\path [draw=color2, semithick]
(axis cs:1,0.755366069649601)
--(axis cs:1,0.895743020828358);

\path [draw=color2, semithick]
(axis cs:5,0.483617924562377)
--(axis cs:5,0.667754491675392);

\path [draw=color2, semithick]
(axis cs:10,0.401470998388887)
--(axis cs:10,0.549095903373848);

\path [draw=color2, semithick]
(axis cs:15,0.368625315630435)
--(axis cs:15,0.504804169702196);

\path [draw=color2, semithick]
(axis cs:20,0.349894284310268)
--(axis cs:20,0.446134418406494);

\path [draw=color2, semithick]
(axis cs:25,0.326373610827421)
--(axis cs:25,0.427446265380454);

\path [draw=color2, semithick]
(axis cs:30,0.317940453855798)
--(axis cs:30,0.400430502881094);

\path [draw=color2, semithick]
(axis cs:35,0.303277783955453)
--(axis cs:35,0.376325301420742);

\path [draw=color2, semithick]
(axis cs:40,0.301856073516851)
--(axis cs:40,0.369152984824812);

\addplot [semithick, color2, mark = *, mark size = 1]
table {%
1 3.96058963467917
5 2.64731792644958
10 2.07064895834589
15 1.79459813749442
20 1.69738922313035
25 1.53179885282125
30 1.50398077499821
35 1.45067579712267
40 1.3900625070655
};
\addlegendentry{Example 1}
\addplot [semithick, color2]
table {%
1 0.825554545238979
5 0.575686208118884
10 0.475283450881368
15 0.436714742666315
20 0.398014351358381
25 0.376909938103938
30 0.359185478368446
35 0.339801542688098
40 0.335504529170831
};
\addlegendentry{Example 2}
\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]my plots c1r1.south) {\captionof{subfigure}{Example 1}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]my plots c2r1.south) {\captionof{subfigure}{Example 2}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]my plots c3r1.south) {\captionof{subfigure}{The cost of privacy for both Examples}};
\end{tikzpicture}
